Variability of Narrow, Associated Absorption Lines in Moderate- and Low-Redshift Quasars

We present the results of a search for variability in the equivalent widths (EWs) of narrow, associated (Delta v < 5,000 km/s) absorption lines found in the UV spectra of z < 1.5 quasars. The goal of this search was to use variability as a means of identifying absorption lines arising in gas that is intrinsic to the quasar central engine. We have compared archival HST/FOS spectra of quasars with recent spectra obtained as part of our own snapshot survey of the same objects with STIS. The intervals between observations are 4-10 years. We primarily focused on the C IV absorption lines, although we also studied other lines available in the same spectra (e.g., Ly-alpha, N V, O VI). Our main result is that 4 out of 15 quasars, or 4 out of 19 associated absorption systems, contained variable narrow absorption lines, which are indicative of intrinsic absorption. We conclude that a minimum of 21% of the associated absorption-line systems are variable. Because not all systems will have necessarily varied, this is a lower limit on this fraction and it is consistent with previous estimates based on variability, partial coverage analysis, or statistical arguments. If we interpret the upper limits on the variability time scale as upper limits on the recombination time of the absorber, we constrain the density of the absorber to be n_e > 3000 cm^{-3} and its distance from the ionizing source to be R < 100pc. Moreover, we are now able to pick out specific intrinsic absorption-line systems to be followed up with high-dispersion spectroscopy in order to constrain the geometry, location, and physical conditions of the absorber. We briefly illustrate how followup studies can yield such constraints by means of a simulation.

==> (inline-0) <==
\begin{deluxetable}{lllcccll}
\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablewidth{0in}
\tablecaption{Journal of Observations\label{tab_obs}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{Obs. Date (UT mm/dd/yyyy)} & \colhead{} 
& \colhead{$z$} & \colhead{Pub} \\
\noalign{\vskip -6pt}
\colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{\hrulefill} & \colhead{Interval} & \colhead{} \\
\colhead{Object} & \colhead{$z$\tablenotemark{a}} & 
\colhead{Targeted Lines} & \colhead{FOS} & \colhead{STIS} & \colhead{(years)} & 
\colhead{Refs\tablenotemark{b}} & \colhead{Refs\tablenotemark{c}} }
\startdata
EX 0302--223  & 1.409      & \ion{N}{5}, Ly$\alpha$, \ion{O}{6} & 12/07/1995 & 02/22/2001 & 5.22 & 1    & 1    \\ % 1904 days
QSO J0909--095& 0.63       & \ion{C}{4}                         & 10/29/1996 & 03/04/2001 & 4.35 & 2    & none \\ % 1587
PG 0953+414   & 0.2341(4)  & \ion{C}{4}        & 11/05/1991\tablenotemark{d} & 01/21/2001 & 9.22 & 3    & 2,3  \\ % 3365
              &            &                   & 06/18/1991\tablenotemark{d} &            & 9.60 &      &      \\ % 3505
QSO 0957+561A & 1.4093(1)  & \ion{N}{5}, Ly$\alpha$, \ion{O}{6} & 01/26/1995 & 09/08/2000 & 5.62 & 4    & 4    \\ % 2052
MRC 1118+128  & 0.685(1)   & \ion{C}{4}, Ly$\alpha$             & 02/26/1995 & 03/28/2001 & 6.09 & 5    & none \\ % 2222
PG 1241+176   & 1.273      & \ion{O}{6}, Ly$\alpha$             & 12/08/1992 & 03/19/2001 & 8.28 & 6    & 2    \\ % 3023
PG 1309+355   & 0.184      & \ion{C}{4}                         & 05/20/1996 & 04/04/2001 & 4.88 & 6,7  & 5    \\ % 1780
PG 1351+640   & 0.0882(2)  & \ion{C}{4}                         & 09/05/1991 & 05/03/2001 & 9.67 & 3    & 5,6  \\ % 3528
PG 1411+442   & 0.0896(5)  & \ion{C}{4}                         & 10/03/1992 & 02/12/2001 & 8.37 & 3    & 2    \\ % 3054
PG 1425+260   & 0.366      & \ion{C}{4}, \ion{N}{5}             & 06/29/1996 & 04/26/2001 & 4.83 & 6,7  & 5    \\ % 1762
3C 351        & 0.37194(4) & \ion{C}{4}                         & 10/22/1991 & 08/18/2001 & 9.83 & 8    & 2,7  \\ % 3587
PG 1718+481   & 1.084      & \ion{N}{5}, Ly$\alpha$, \ion{O}{6} & 05/13/1993 & 03/09/2001 & 7.82 & 7    & 2    \\ % 2857
PKS 2135--14  & 0.20036(4) & \ion{C}{4}                         & 09/13/1992 & 09/20/2000 & 8.02 & 9,10 & 8    \\ % 2929
MR 2251--178  & 0.06398(6) & \ion{C}{4}                         & 08/02/1996 & 11/05/2000 & 4.26 & 11   & 9    \\ % 1556
PG 2251+113   & 0.3255(3)  & \ion{C}{4}                         & 12/04/1992 & 05/01/2001 & 8.41 & 3    & 7,10 \\ % 3070
\enddata
\tablenotetext{a}{See \S\ref{S_obs} and \S\ref{S_indiv} of the text for a
discussion of the adopted emission redshift values and related velocity
uncertainties.  The figure in parethesis gives the uncertainty in the
last digit whenever this is available.}
\tablenotetext{b}{{\em References to adopted redshift measurements. --}
(1) \citet*{Marg85};
(2) \citet{Kne98};
(3) \citet{Mar96};
(4) \citet{You81};
(5) \citet{Wil76};
(6) \citet{Sch83};
(7) \citet{Bor92};
(8) \citet{Era04};
(9) \citet{Ha97c};
(10) \citet{BB86};
(11) \citet{Ber83}.
}
\tablenotetext{c}{{\em References to previously published FOS spectra}. -- 
(1) \citet{Boi98}; 
(2) \citet{Jan98}; 
(3) \citet{Wil99}; 
(4) \citet{Dol00}; 
(5) \citet*[][the spectra were discussed but not displayed]{Bra00}; 
(6) \citet{Mar96}; 
(7) \citet{Bah93}; 
(8) \citet{Ha97c}; 
(9) \citet{Ga01}; 
(10) \citet{Net95}.
}
\tablenotetext{d}{The earlier date corresponds to the FOS G190H spectrum and the later date the FOS G270H spectrum.}
\end{deluxetable}
%------------------------------------------------------------------------
\clearpage
%%% Table 2: Associated and Galactic Absorption Lines
%\def\top{\hskip 1.8pt $_{_{\lceil\!\!\!\lceil}}$}
%\def\bot{\hskip 1.8pt $^{^{\lfloor\!\!\!\lfloor}}$}
%\def\mid{\vline}

\def\top{$\Sigma$}
\def\mid{{\tiny 1}}
\def\bot{{\tiny 2}}
\def\ext{{\tiny 3}}
\def\db{\tablenotemark{a}}
\def\tn#1{\tablenotemark{#1}}
\def\ul#1{\underline{\underline{#1}}}

\begin{deluxetable}{rrrrcrrrrrrlrrlr}
%\tablecolumns{15}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Line Identifications and Equivalent Width Measurements\label{tab_var}}
\rotate
\tablehead{
\multicolumn{4}{c}{STIS} & & \multicolumn{4}{c}{FOS} & \multicolumn{2}{c}{} & \multicolumn{4}{c}{Line ID} & \\
\noalign{\vskip -4pt}
\multicolumn{4}{c}{\hrulefill} & & \multicolumn{4}{c}{\hrulefill} & \multicolumn{2}{c}{} & \multicolumn{4}{c}{\hrulefill} & \\
%\noalign{\vskip -4pt}
%%%%%%%%
\colhead{$\lambda_{obs}$} & \colhead{$W_{\lambda}$} & \colhead{$\sigma_{ph}$} & \colhead{$\sigma_{cont}$} & \colhead{Blend}&
\colhead{$\lambda_{obs}$} & \colhead{$W_{\lambda}$} & \colhead{$\sigma_{ph}$} & \colhead{$\sigma_{cont}$} & 
\colhead{\hbox to 3.0em{\hfil$\Delta W_{\lambda}$}} & \colhead{} & 
\colhead{} & \colhead{$\lambda_{rest}$} & \colhead{$\Delta\lambda$} & \colhead{} & \colhead{$\Delta v$} \\
%%%%%%%%
\colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & 
\colhead{Flag} &
\colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} &
\colhead{\hbox to 3.0em{\hfil\hfil (\AA)\hfil}} & \colhead{\hbox to 3.0em{\hfil \large $\frac{\Delta W_{\lambda}}{\sigma}$\hfil}} &
\colhead{\hbox to 2.0em{\hfil Ion\hfil}} & 
\colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & \colhead{\hbox to 2.0em{\hfil (\AA)\hfil}} & 
\colhead{\hbox to 2.0em{z$_{abs}$}} & \colhead{\hbox to 3 em{(km s$^{-1}$)}} \\
%%%%%%%%
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
\colhead{(10)} & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}
}
\startdata
\multicolumn{15}{c}{EX 0302--223  \quad ($z_{\rm e} = 1.409)$}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 2158.66 &    0.84 &  0.22 &  0.84 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2169.36 &    1.07 &  0.23 &  1.07 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2185.40 &    1.83 &  0.32 &  1.83 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{H}{1}      &  937.80    &    2.14 & 1.32806 & $-$9945 \\
 2202.38 &    1.58 &  0.26 &  1.58 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2212.46 &    2.39 &  0.27 &  2.39 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{H}{1}      &  949.74    &    1.40 & 1.32806 &$-$10048 \\
 2254.02 &    1.50 &  0.23 &  0.05 &      & 2253.75 &  1.48 &  0.10 &  0.00 &  $-$0.01 &   $-$0.06 & \ion{H}{1}      &  937.80    & $-$1.88 & 1.40523 &  $-$719 \\
 2266.48 &    2.45 &  0.22 &  0.17 &      & 2264.09 &  2.83 &  0.09 &  0.00 &     0.38 &      1.32 & \ion{H}{1}      &  972.54    & $-$0.03 & 1.32806 &$-$10224 \\
 2278.26 &    2.38 &  0.27 &  0.09 &      & 2279.34 &  2.24 &  0.12 &  0.01 &  $-$0.13 &   $-$0.44 & \ion{Si}{2}     & 1193.29    & $-$0.81 & 0.91081 &   \dots \\
 2300.17 &    2.28 &  0.28 &  0.05 & \top & 2298.62 &  1.30 &  0.11 &  0.13 &  $-$0.98 &   $-$2.98 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2296.67 &  0.86 &  0.08 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2300.55 &  0.44 &  0.07 &  0.13 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2305.36 &    1.16 &  0.28 &  1.16 & \top & 2305.86 &  1.28 &  0.08 &  0.71 &     0.11 &      0.08 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 1132.05 &  0.71 &  0.05 &  0.71 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2305.86 &  0.57 &  0.07 &  0.00 &    \dots &     \dots & \ion{Si}{3}     & 1206.50    &    0.47 & 0.91081 &   \dots \\
 2325.04 &    2.62 &  0.27 &  0.10 & \top & 2326.19 &  2.90 &  0.12 &  0.12 &     0.28 &      0.83 &      \dots      &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2323.08 &  1.70 &  0.09 &  0.12 &    \dots &     \dots & \ion{H}{1}      & 1215.67    &    0.17 & 0.91081 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2329.58 &  1.20 &  0.08 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2344.63 & $<$0.90 &  0.18 &  0.15 &      & 2344.03 &  0.32 &  0.06 &  0.02 & $>-$0.58 &  $>-$2.39 & \ion{Fe}{2}     & 2344.21    & $-$0.18 &       0 &   \dots \\
 2373.46 &    1.28 &  0.20 &  0.17 &      & 2372.33 &  1.66 &  0.08 &  0.04 &     0.38 &      1.35 & \ion{Fe}{2}     & 2374.46    & $-$2.13 &       0 &   \dots \\
 2383.34 & $<$0.95 &  0.19 &  0.16 &      & 2382.77 &  0.31 &  0.06 &  0.02 & $>-$0.64 &  $>-$2.50 & \ion{Fe}{2}     & 2382.76    &    0.01 &       0 &   \dots \\
 2391.21 &    6.57 &  0.27 &  0.16 & \top & 2390.16 &  6.86 &  0.16 &  0.48 &     0.29 &      0.48 &      \dots      &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2380.53 &  0.34 &  0.06 &  0.34 &    \dots &     \dots & \ion{Fe}{2}     & 2382.76    & $-$2.23 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2390.08 &  5.70 &  0.13 &  0.34 &    \dots &     \dots & \ion{H}{1}      & 1025.72    &    2.14 & 1.32806 & $-$9970 \\
 2397.27 & $<$1.05 &  0.21 &  0.08 &      & 2397.52 &  0.81 &  0.07 &  0.02 & $>-$0.24 &  $>-$1.02 & \ion{Si}{2}     & 1193.29    & $-$0.02 & 1.00916 &   \dots \\
 2414.48 &    2.13 &  0.21 &  0.05 &      & 2414.85 &  1.77 &  0.09 &  0.11 &  $-$0.36 &   $-$1.39 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2428.08 &    1.59 &  0.20 &  1.59 &      & 2424.60 &  1.10 &  0.07 &  1.10 &  $-$0.49 &   $-$0.25 & \ion{Si}{3}     & 1206.50    &    0.55 & 1.00916 &   \dots \\
 2444.69 &   15.55 &  0.25 &  0.76 &      & 2442.47 & 15.04 &  0.14 &  0.30 &  $-$0.51 &   $-$0.59 & \ion{H}{1}      & 1215.67    &    0.00 & 1.00916 &   \dots \\
 2469.60 &    0.92 &  0.15 &  0.03 &      & 2467.50 &  1.14 &  0.06 &  0.00 &     0.22 &      1.33 & \ion{H}{1}      & 1025.72    &    0.41 & 1.40523 &  $-$420 \\
 2490.06 &    1.97 &  0.21 &  0.11 & \top & 2485.41 &  2.31 &  0.11 &  0.24 &     0.34 &      0.94 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2482.32 &  0.94 &  0.06 &  0.00 &    \dots &     \dots & \ion{O}{6}      & 1031.93    &    0.30 & 1.40523 &  $-$434 \\
 \dots   &   \dots & \dots & \dots & \bot & 2488.94 &  1.37 &  0.10 &  0.24 &    \dots &     \dots & \ion{N}{5}      & 1238.82    & $-$0.04 & 1.00916 &   \dots \\
 2496.38 &  $<$0.85 &  0.17 &  0.28 &      & 2495.73 &  0.38 &  0.06 &  0.05 & $>-$0.47 &  $>-$1.40 & \ion{O}{6}      & 1037.62    &    0.02 & 1.40523 &  $-$468 \\
 2501.81 &    1.19 &  0.19 &  0.37 &      & 2499.92 &  0.89 &  0.07 &  0.00 &  $-$0.30 &   $-$0.71 & \ion{N}{5}      & 1242.80    &    2.93 & 1.00916 &   \dots \\
 2517.27 &    0.51 &  0.19 &  0.51 &      & 2513.89 &  0.29 &  0.05 &  0.29 &  $-$0.22 &   $-$0.35 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2526.34 &    0.38 &  0.16 &  0.38 &      & 2532.45 &  0.77 &  0.07 &  0.77 &     0.39 &      0.45 & \ion{Si}{2}     & 1260.42    &    0.07 & 1.00916 &   \dots \\
 2534.46 &    1.64 &  0.23 &  0.78 &      & 2532.45 &  1.55 &  0.07 &  0.00 &  $-$0.10 &   $-$0.12 & \ion{Si}{2}     & 1260.42    &    0.07 & 1.00916 &   \dots \\
 2560.39 &    1.90 &  0.25 &  0.13 & \top & 2556.29 &  1.61 &  0.13 &  0.32 &  $-$0.29 &   $-$0.66 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2551.07 &  0.28 &  0.07 &  0.28 &    \dots &     \dots & \ion{C}{2}      & 1334.53    &    1.04 & 0.91081 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2558.63 &  1.33 &  0.11 &  0.15 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2575.38 & $<$0.90 &  0.18 &  0.10 &      & 2576.11 &  0.57 &  0.07 &  0.31 & $>-$0.33 &  $>-$0.87 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2600.17 & $<$0.90 &  0.18 &  0.09 &      & 2600.61 &  0.56 &  0.06 &  0.25 & $>-$0.34 &  $>-$1.04 & \ion{Fe}{2}     & 2600.17    &    0.44 &       0 &   \dots \\
 2621.83 &    1.61 &  0.21 &  0.01 & \top & 2616.62 &  1.61 &  0.09 &  0.51 &     0.01 &      0.02 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2612.56 &  0.39 &  0.05 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2616.17 &  0.71 &  0.05 &  0.00 &    \dots &     \dots & \ion{O}{1}      & 1302.17    & $-$0.09 & 1.00916 &   \dots \\
 \dots   &   \dots & \dots & \dots & \ext & 2621.13 &  0.51 &  0.06 &  0.51 &    \dots &     \dots & \ion{Fe}{2}     & 2344.21    &    0.16 & 0.11806 &   \dots \\
 2629.48 &    0.70 &  0.17 &  0.00 &      & 2628.56 &  0.53 &  0.05 &  0.01 &  $-$0.17 &   $-$0.96 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2654.41 & $<$0.95 &  0.19 &  0.03 &      & 2654.45 &  0.33 &  0.05 &  0.02 & $>-$0.62 &  $>-$3.10 & \ion{Fe}{2}     & 2374.46    & $-$0.34 & 0.11806 &   \dots \\
 2670.85 &    2.60 &  0.25 &  0.05 &      & 2668.96 &  2.01 &  0.06 &  0.03 &  $-$0.59 &   $-$2.23 & \ion{C}{1}      & 1328.83    & $-$0.87 & 1.00916 &   \dots \\
 2683.98 &    1.58 &  0.20 &  0.05 &      & 2681.72 &  1.57 &  0.08 &  0.03 &  $-$0.00 &   $-$0.02 & \ion{C}{2}      & 1334.53    &    0.44 & 1.00916 &   \dots \\
 2690.21 &    0.70 &  0.21 &  0.70 &      & 2689.94 &  0.26 &  0.06 &  0.26 &  $-$0.44 &   $-$0.57 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2708.85 &    0.57 &  0.22 &  0.57 &      & 2709.38 &  0.17 &  0.06 &  0.17 &  $-$0.40 &   $-$0.63 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2734.63 &    1.18 &  0.21 &  0.34 &      & 2732.62 &  0.78 &  0.05 &  0.02 &  $-$0.40 &   $-$1.00 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2750.37 &    0.46 &  0.19 &  0.46 &      & 2748.26 &  0.00 &  0.00 &  0.00 &     0.46 &      0.92 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2763.19 &    2.12 &  0.20 &  0.03 &      & 2761.03 &  2.09 &  0.06 &  0.00 &  $-$0.02 &   $-$0.10 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2770.67 & $<$0.90 &  0.18 &  0.02 &      & 2770.22 &  0.28 &  0.05 &  0.00 & $>-$0.62 &  $>-$3.30 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2797.03 & $<$0.95 &  0.19 &  0.03 &      & 2796.40 &  0.71 &  0.05 &  0.11 & $>-$0.24 &  $>-$1.06 & \ion{Mg}{2}     & 2796.35    &    0.05 &       0 &   \dots \\
 2803.11 &    2.41 &  0.22 &  0.03 &      & 2800.62 &  2.60 &  0.05 &  0.24 &     0.19 &      0.57 & \ion{Si}{4}\tn{b} & 1393.76    &    0.35 & 1.00916 &   \dots \\
 2810.73 &    0.73 &  0.16 &  0.10 &      & 2809.76 &  0.91 &  0.07 &  0.11 &     0.18 &      0.78 & \ion{Si}{3}     & 1206.50    &    0.96 & 1.32806 &$-$10137 \\
 2818.74 & $<$0.90 &  0.19 &  0.11 &      & 2818.76 &  1.08 &  0.05 &  0.04 &  $>$0.18 &   $>$0.79 & \ion{Si}{4}     & 1402.77    &    0.37 & 1.00916 &   \dots \\
 2832.35 &    5.39 &  0.20 &  0.13 &      & 2830.15 &  5.99 &  0.06 &  0.03 &     0.61 &      2.40 & \ion{H}{1}      & 1215.67    & $-$0.00 & 1.32806 &$-$10239 \\
 2855.35 &    0.73 &  0.17 &  0.08 &      & 2853.45 &  0.64 &  0.04 &  0.00 &  $-$0.09 &   $-$0.44 & \ion{Mg}{1}     & 2852.96    &    0.49 &       0 &   \dots \\
 2868.37 & $<$0.80 &  0.16 &  0.04 &      & 2868.17 &  0.67 &  0.05 &  0.00 & $>-$0.13 &  $>-$0.75 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2876.12 & $<$0.75 &  0.15 &  0.02 &      & 2875.98 &  0.41 &  0.04 &  0.00 & $>-$0.34 &  $>-$2.17 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2882.33 & $<$0.75 &  0.15 &  0.01 &      & 2882.32 &  0.40 &  0.05 &  0.00 & $>-$0.35 &  $>-$2.21 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2885.43 & $<$0.75 &  0.15 &  0.01 &      & 2884.78 &  0.18 &  0.04 &  0.00 & $>-$0.57 &  $>-$3.66 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2890.08 & $<$0.75 &  0.15 &  0.02 &      & 2890.76 &  0.29 &  0.04 &  0.00 & $>-$0.46 &  $>-$2.94 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2907.32 &    0.86 &  0.12 &  0.06 &      & 2907.04 &  1.13 &  0.05 &  0.00 &     0.27 &      1.89 & \ion{Fe}{2}     & 2600.17    & $-$0.11 & 0.11806 &   \dots \\
 2916.45 & $<$0.65 &  0.13 &  0.04 &      & 2916.97 &  0.19 &  0.03 &  0.00 & $>-$0.46 &  $>-$3.30 & \ion{Si}{2}     & 1526.71    & $-$0.28 & 0.91081 &   \dots \\
 2925.84 &    1.06 &  0.15 &  0.04 &      & 2923.96 &  0.85 &  0.04 &  0.00 &  $-$0.21 &   $-$1.31 & \ion{H}{1}      & 1215.67    &    0.00 & 1.40523 &  $-$470 \\
 2937.23 &    1.14 &  0.18 &  0.19 &      & 2936.47 &  0.65 &  0.05 &  0.03 &  $-$0.49 &   $-$1.88 & \ion{Si}{2}     & 1260.42    &    2.13 & 1.32806 &$-$10021 \\
 2961.52 &    1.31 &  0.20 &  0.05 & \top & 2960.59 &  1.81 &  0.09 &  0.17 &     0.51 &      1.80 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2958.30 &  0.96 &  0.05 &  0.02 &    \dots &     \dots & \ion{C}{4}      & 1548.19    &    0.00 & 0.91081 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2962.55 &  0.86 &  0.08 &  0.17 &    \dots &     \dots & \ion{C}{4}      & 1550.77    & $-$0.67 & 0.91081 &   \dots \\
 2979.44 & $<$0.55 &  0.11 &  0.15 &      & 2979.44 &  0.43 &  0.07 &  0.05 & $>-$0.12 &  $>-$0.59 & \ion{N}{5}      & 1238.82    &    0.21 & 1.40523 &  $-$490 \\
 2989.96 & $<$0.55 &  0.11 &  0.13 &      & 2989.96 &  0.26 &  0.05 &  0.03 & $>-$0.29 &  $>-$1.61 & \ion{N}{5}      & 1242.81    & $-$0.72 & 1.40523 &  $-$398 \\
 3067.99 &    1.40 &  0.28 &  0.01 &      & 3066.81 &  0.91 &  0.06 &  0.02 &  $-$0.49 &   $-$1.74 & \ion{Si}{2}     & 1526.71    & $-$0.58 & 1.00916 &   \dots \\
 3112.29 &    5.43 &  0.47 &  0.15 & \top & 3111.43 &  5.77 &  0.18 &  0.73 &     0.34 &      0.38 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 3106.18 &  0.57 &  0.05 &  0.02 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 3111.48 &  3.26 &  0.16 &  0.73 &    \dots &     \dots & \ion{C}{4}      & 1548.19    &    0.92 & 1.00916 &   \dots \\
 \dots   &   \dots & \dots & \dots & \ext & 3116.90 &  1.94 &  0.06 &  0.11 &    \dots &     \dots & \ion{C}{4}      & 1550.77    &    1.16 & 1.00916 &   \dots \\
 3125.96 & $<$1.95 &  0.39 &  0.10 &      & 3125.86 &  0.83 &  0.05 &  0.16 & $>-$1.12 &  $>-$2.57 & \ion{Mg}{2}     & 2796.35    & $-$0.63 & 0.11806 &   \dots \\
 3133.73 & $<$1.85 &  0.37 &  0.12 &      & 3133.69 &  0.91 &  0.06 &  0.20 & $>-$0.94 &  $>-$2.13 & \ion{Mg}{2}     & 2803.53    & $-$0.82 & 0.11806 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{QSO J0909--095  \quad ($z_{\rm e}=0.63$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1982.52 &   24.26 &  0.79 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &  \ion{H}{1}     & 1215.67    &    0.00 &  0.6308 &    +148 \\
 2344.15 & $<$3.05 &  0.61 &  0.00 &      & 2344.38 &  1.01 &  0.11 &  0.00 & $>-$2.04 &  $>-$3.29 & \ion{Fe}{2}     & 2344.21    &    0.17 &       0 &   \dots \\
 2373.56 & $<$2.65 &  0.53 &  0.00 &      & 2374.24 &  0.96 &  0.11 &  0.00 & $>-$1.69 &  $>-$3.12 & \ion{Fe}{2}     & 2374.46    & $-$0.22 &       0 &   \dots \\
 2382.85 & $<$2.55 &  0.51 &  0.00 &      & 2382.92 &  1.42 &  0.13 &  0.00 & $>-$1.13 &  $>-$2.15 & \ion{Fe}{2}     & 2382.77    &    0.15 &       0 &   \dots \\
 2523.78 & $<$1.20 &  0.24 &  0.00 &      & 2523.71 &  0.62 &  0.05 &  0.00 & $>-$0.58 &  $>-$2.37 & \ion{C}{4}      & 1548.19    & $-$1.08 &  0.6308 &     +26 \\
 2528.43 & $<$1.30 &  0.26 &  0.00 &      & 2527.99 &  0.55 &  0.05 &  0.00 & $>-$0.75 &  $>-$2.83 & \ion{C}{4}      & 1550.77    & $-$1.01 &  0.6308 &     +38 \\
 2587.30 & $<$2.00 &  0.40 &  0.00 &      & 2586.76 &  0.76 &  0.08 &  0.00 & $>-$1.24 &  $>-$3.04 & \ion{Fe}{2}     & 2586.50    &    0.05 &       0 &   \dots \\
 2599.69 & $<$2.20 &  0.44 &  0.00 &      & 2599.74 &  0.83 &  0.08 &  0.00 & $>-$1.37 &  $>-$3.06 & \ion{Fe}{2}     & 2600.17    &    0.05 &       0 &   \dots \\
 2796.56 & $<$2.75 &  0.55 &  0.00 &      & 2796.43 &  1.37 &  0.10 &  0.00 & $>-$1.38 &  $>-$2.47 & \ion{Mg}{2}     & 2796.35    &    0.05 &       0 &   \dots \\
 2804.31 & $<$4.10 &  0.82 &  0.00 &      & 2803.79 &  1.24 &  0.08 &  0.00 & $>-$2.86 &  $>-$3.47 & \ion{Mg}{2}     & 2803.53    &    0.05 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 0953+414  \quad ($z_{\rm e}=0.2341$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1671.01 & $<$1.70 &  0.34 &  0.00 &      & 1670.76 &  0.56 &  0.11 &  0.00 & $>-$1.14 &  $>-$3.19 & \ion{Al}{2}     & 1670.79    & $-$0.03 &       0 &   \dots \\
 1710.12 &    1.04 &  0.24 &  0.00 &      & 1710.12 &$<-$0.40& 0.08 &  0.00 &     0.64 &  $<-$2.53 & \ion{Si}{4}     & 1398.26\db &    0.00 &  0.2230 & $-$2699 \\
 2345.48 &    2.28 &  0.12 &  1.10 &      & 2344.50 &  1.69 &  0.13 &  0.64 &     0.59 &      0.46 & \ion{Fe}{2}     & 2344.21    &    0.49 &       0 &   \dots \\
 2374.52 & $<$0.50 &  0.10 &  0.00 &      & 2374.46 &  0.37 &  0.07 &  0.00 & $>-$0.13 &  $>-$1.07 & \ion{Fe}{2}     & 2374.46    &    0.00 &       0 &   \dots \\
 2383.71 &    0.82 &  0.13 &  0.00 &      & 2382.92 &  0.85 &  0.09 &  0.00 &     0.03 &      0.19 & \ion{Fe}{2}     & 2382.76    &    0.16 &       0 &   \dots \\
 2587.96 &    0.57 &  0.12 &  0.11 &      & 2586.59 &  0.81 &  0.08 &  0.00 &     0.23 &      1.25 & \ion{Fe}{2}     & 2586.65    & $-$0.06 &       0 &   \dots \\
 2601.33 &    0.84 &  0.13 &  0.14 &      & 2599.79 &  0.88 &  0.08 &  0.05 &     0.04 &      0.21 & \ion{Fe}{2}     & 2600.17    & $-$0.38 &       0 &   \dots \\
 2797.55 &    1.76 &  0.13 &  0.17 &      & 2796.19 &  1.36 &  0.08 &  0.02 &  $-$0.40 &   $-$1.76 & \ion{Mg}{2}     & 2796.35    & $-$0.16 &       0 &   \dots \\
 2803.09 &    1.11 &  0.12 &  0.05 &      & 2803.64 &  1.33 &  0.09 &  0.12 &     0.22 &      1.11 & \ion{Mg}{2}     & 2803.53    &    0.11 &       0 &   \dots \\
 2853.19 &    0.63 &  0.13 &  0.00 &      & 2852.79 &  0.57 &  0.06 &  0.06 &  $-$0.06 &   $-$0.41 & \ion{Mg}{1}     & 2852.96    & $-$0.17 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{QSO 0957+561A \quad ($z_{\rm e}=1.4093$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 2191.16 &    1.30 & 16.09 &  1.01 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2206.43 &    1.22 &  0.26 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2215.89 &    0.98 &  0.22 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{H}{1}      &  926.23    &    0.00 & 1.39238 & $-$2113 \\
 2225.89 &    2.22 &  0.20 &  0.00 &      & 2226.08 &  2.36 &  0.10 &  0.00 &     0.14 &      0.65 & \ion{H}{1}      &  930.75    & $-$0.63 & 1.39238 & $-$2197 \\
 2242.12 &    3.38 &  0.22 &  0.02 &      & 2242.65 &  3.45 &  0.08 &  0.00 &     0.08 &      0.32 & \ion{H}{1}      &  937.80    & $-$0.94 & 1.39238 & $-$2236 \\
 2271.28 &    4.93 &  0.25 &  0.05 & \top & 2274.16 &  4.75 &  0.11 &  0.12 &  $-$0.18 &   $-$0.60 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2271.11 &  4.02 &  0.09 &  0.12 &    \dots &     \dots & \ion{H}{1}      &  949.74    & $-$1.04 & 1.39238 & $-$2248 \\
 \dots   &   \dots & \dots & \dots & \bot & 2277.23 &  0.73 &  0.06 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2312.43 &    2.51 &  0.25 &  0.37 & \top & 2311.55 &  3.30 &  0.13 &  0.40 &     0.79 &      1.29 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2308.23 &  1.62 &  0.07 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2314.30 &  1.68 &  0.11 &  0.40 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2325.65 &    3.70 &  0.21 &  0.41 &      & 2325.38 &  3.95 &  0.06 &  0.25 &     0.25 &      0.53 & \ion{H}{1}      &  972.54    & $-$1.30 & 1.39238 & $-$2280 \\
 2336.65 &    4.51 &  0.25 &  0.29 & \top & 2340.51 &  4.78 &  0.11 &  0.25 &     0.27 &      0.58 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2336.38 &  3.15 &  0.08 &  0.24 &    \dots &     \dots & \ion{C}{3}      &  977.02    & $-$1.03 & 1.39238 & $-$2243 \\
 \dots   &   \dots & \dots & \dots & \bot & 2341.02 &  0.87 &  0.04 &  0.05 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \ext & 2344.17 &  0.76 &  0.05 &  0.04 &    \dots &     \dots & \ion{Fe}{2}     & 2344.21    & $-$0.04 &       0 &   \dots \\
 2352.07 & $<$1.00 &  0.20 &  0.10 &      & 2351.78 &  1.03 &  0.06 &  0.00 &  $>$0.03 &   $>$0.13 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2365.94 &    2.64 &  0.20 &  0.14 &      & 2364.20 &  3.56 &  0.07 &  0.45 &     0.92 &      1.78 & \ion{O}{1}     &  988.65    & $-$1.04 & 1.39238 & $-$2242 \\
%
%2365.94 &    2.64 &  0.20 &  0.14 &      & 2364.20 &  3.78 &  0.06 &  0.00 &     1.13 &      4.46 & \ion{O}{1}      &  988.65    & $-$1.04 & 1.39238 & $-$2242 \\
 2375.29 & $<$0.95 &  0.19 &  0.22 &      & 2374.93 &  0.75 &  0.05 &  0.13 & $>-$0.20 &  $>-$0.62 & \ion{Fe}{2}     & 2374.46    &    0.47 &       0 &   \dots \\
 2381.93 &    0.94 &  0.25 &  0.94 &      & 2382.91 &  0.63 &  0.05 &  0.63 &  $-$0.31 &   $-$0.26 & \ion{Fe}{2}     & 2382.76    &    0.15 &       0 &   \dots \\
 2413.48 &    0.77 &  0.18 &  0.05 &      & 2412.18 &  0.86 &  0.06 &  0.07 &     0.09 &      0.41 & \ion{N}{1}      & 1134.98    & $-$0.06 & 1.12536 &   \dots \\
 2423.06 &    1.65 &  0.23 &  0.02 &      & 2424.76 &  1.94 &  0.07 &  0.34 &     0.29 &      0.70 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2453.70 &    4.86 &  0.23 &  0.34 &      & 2452.55 &  4.91 &  0.06 &  0.18 &     0.06 &      0.13 & \ion{H}{1}      & 1025.72    & $-$1.37 & 1.39238 & $-$2279 \\
 2468.24 &    0.89 &  0.16 &  0.12 &      & 2467.78 &  1.19 &  0.05 &  0.02 &     0.30 &      1.43 & \ion{O}{6}      & 1031.93    & $-$0.99 & 1.39238 & $-$2232 \\
 2480.24 &    3.78 &  0.23 &  0.38 & \top & 2484.18 &  4.36 &  0.09 &  0.30 &     0.58 &      1.06 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2478.49 &  2.30 &  0.07 &  0.22 &    \dots &     \dots & \ion{C}{2}      & 1036.34    & $-$0.83 & 1.39238 & $-$2212 \\
 \dots   &   \dots & \dots & \dots & \bot & 2485.08 &  0.93 &  0.03 &  0.14 &    \dots &     \dots & \ion{O}{6}      & 1037.62    &    2.70 & 1.39238 & $-$1786 \\
 \dots   &   \dots & \dots & \dots & \ext & 2489.20 &  1.13 &  0.04 &  0.15 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2519.77 &    0.76 &  0.15 &  0.05 &      & 2519.23 &  1.24 &  0.05 &  0.02 &     0.48 &      2.87 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2543.31 &    0.52 &  0.19 &  0.52 &      & 2542.42 &  0.62 &  0.06 &  0.62 &     0.10 &      0.11 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2564.01 &    0.42 &  0.17 &  0.42 & \top & 2563.59 &  1.43 &  0.09 &  0.65 &     1.01 &      1.27 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2214.21 &  0.38 &  0.05 &  0.38 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2431.14 &  1.05 &  0.08 &  0.52 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2584.73 &    2.54 &  0.20 &  0.13 &      & 2583.74 &  2.90 &  0.06 &  0.07 &     0.36 &      1.41 & \ion{H}{1}\tn{c} & 1215.67    &    0.00 & 1.12536 &   \dots \\
 2739.03 &    1.38 &  0.24 &  0.02 &      & 2737.96 &  1.29 &  0.06 &  0.16 &  $-$0.09 &   $-$0.32 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2766.69 &    1.80 &  0.22 &  0.25 &      & 2765.94 &  1.97 &  0.06 &  0.01 &     0.17 &      0.50 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2796.37 &    2.13 &  0.28 &  0.49 & \top & 2792.87 &  2.13 &  0.08 &  0.07 &     0.00 &      0.00 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2789.36 &  0.73 &  0.05 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2793.04 &  0.07 &  0.03 &  0.07 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \ext & 2796.31 &  1.33 &  0.05 &  0.00 &    \dots &     \dots & \ion{Mg}{2}     & 2796.35    & $-$0.04 &       0 &   \dots \\
 2804.72 &    2.07 &  0.25 &  0.18 & \top & 2805.04 &  2.00 &  0.07 &  0.13 &  $-$0.07 &   $-$0.20 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2803.47 &  1.38 &  0.05 &  0.03 &    \dots &     \dots & \ion{Mg}{2}     & 2803.53    & $-$0.06 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2806.66 &  0.62 &  0.05 &  0.13 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2853.44 &    1.75 &  0.19 &  0.10 &      & 2853.67 &  2.07 &  0.04 &  0.00 &     0.32 &      1.51 & \ion{Mg}{1}     & 2852.96    &    0.71 &       0 &   \dots \\
 2868.64 &    1.57 &  0.23 &  0.15 &      & 2868.80 &  1.73 &  0.06 &  0.03 &     0.16 &      0.56 & \ion{N}{1}      & 1199.55    & $-$0.98 & 1.39238 & $-$2214 \\
 2885.65 &    1.43 &  0.19 &  0.11 &      & 2885.22 &  1.89 &  0.05 &  0.03 &     0.46 &      2.04 & \ion{Si}{3}     & 1206.50    & $-$1.19 & 1.39238 & $-$2235 \\
 2908.28 &   20.77 &  0.28 &  1.23 &      & 2908.35 & 20.65 &  0.06 &  0.94 &  $-$0.13 &   $-$0.08 & \ion{H}{1}      & 1215.67    &    0.00 & 1.39238 & $-$2112 \\
 2962.79 & $<$0.65 &  0.13 &  0.10 &      & 2962.35 &  0.70 &  0.05 &  0.03 &  $>$0.05 &   $>$0.29 & \ion{N}{5}      & 1238.82    & $-$0.94 & 1.39238 & $-$2252 \\
 2972.31 & $<$0.70 &  0.14 &  0.10 &      & 2972.31 &  0.11 &  0.04 &  0.03 & $>-$0.59 &  $>-$3.29 & \ion{N}{5}      & 1242.81    & $-$0.96 & 1.39238 & $-$2209 \\
 3014.46 &    2.85 &  0.30 &  0.74 &      & 3014.17 &  2.62 &  0.05 &  0.04 &  $-$0.22 &   $-$0.28 & \ion{Si}{2}     & 1260.42    & $-$1.24 & 1.39238 & $-$2235 \\
 3114.81 &    4.07 &  0.58 &  0.03 & \top & 3116.33 &  4.12 &  0.13 &  0.21 &     0.05 &      0.08 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 3113.87 &  2.58 &  0.12 &  0.21 &    \dots &     \dots & \ion{O}{1}      & 1302.17    & $-$1.42 & 1.39238 & $-$2248 \\
 \dots   &   \dots & \dots & \dots & \bot & 3118.92 &  1.54 &  0.06 &  0.05 &    \dots &     \dots & \ion{Si}{2}     & 1304.37    & $-$1.63 & 1.39238 & $-$2269 \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{MRC 1118+128  \quad ($z_{\rm e}=0.685$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1733.75 & $<$4.35 &  0.87 &  0.00 &      & 1734.14 &  0.66 &  0.15 &  0.02 & $>-$3.69 &  $>-$4.18 & \ion{O}{6}      & 1031.93    & $-$0.17 & 0.68065 &  $-$805 \\
 1861.67 &    4.41 &  0.92 &  0.01 &      & 1862.05 &  1.82 &  0.37 &  0.01 &  $-$2.59 &   $-$2.61 & \ion{Al}{3}     & 1862.79    & $-$1.12 &       0 &   \dots \\
 2025.81 & $<$1.70 &  0.34 &  0.00 &      & 2025.93 &  1.21 &  0.15 &  0.03 & $>-$0.49 &  $>-$1.31 & \ion{Si}{3}     & 1206.50    & $-$1.77 & 0.68065 & $-$1037 \\
 2045.55 &    0.88 &  0.18 &  0.00 &      & 2043.12 &  1.38 &  0.08 &  0.06 &     0.50 &      2.43 & \ion{H}{1}      & 1215.67    &    0.00 & 0.68065 &  $-$774 \\
 2081.93 & $<$0.85 &  0.17 &  0.00 &      & 2081.93 &  0.65 &  0.13 &  0.04 & $>-$0.20 &  $>-$0.92 & \ion{N}{5}      & 1238.82    &    0.09 & 0.68065 &  $-$788 \\
 2384.61 &    1.11 &  0.45 &  1.11 &      & 2383.08 &  0.42 &  0.19 &  0.42 &  $-$0.69 &   $-$0.54 & \ion{Fe}{2}     & 2382.76    &    0.32 &       0 &   \dots \\
 2586.12 & $<$1.40 &  0.28 &  0.18 &      & 2586.35 &  1.12 &  0.15 &  0.16 & $>-$0.28 &  $>-$0.70 & \ion{Fe}{2}     & 2586.65    & $-$0.30 &       0 &   \dots \\
 2602.61 &    2.03 &  0.28 &  0.28 & \top & 2603.21 &  1.75 &  0.15 &  0.26 &  $-$0.28 &   $-$0.57 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2600.77 &  1.04 &  0.12 &  0.24 &    \dots &     \dots & \ion{C}{4}      & 1548.19    & $-$1.20 & 0.68065 &  $-$912 \\
 \dots   &   \dots & \dots & \dots & \bot & 2607.11 &  0.72 &  0.09 &  0.10 &    \dots &     \dots & \ion{C}{4}      & 1550.77    &    0.81 & 0.68065 &  $-$682 \\
 2805.00 &    2.15 &  0.47 &  0.07 & \top & 2799.98 &  2.72 &  0.29 &  0.21 &     0.57 &      0.95 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2796.53 &  1.14 &  0.16 &  0.01 &    \dots &     \dots & \ion{Mg}{2}     & 2796.35    &    0.18 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2803.82 &  1.58 &  0.24 &  0.20 &    \dots &     \dots & \ion{Mg}{2}     & 2803.53    &    0.29 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1241+176  \quad ($z_{\rm e}=1.273$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1872.15 &    2.12 &  0.38 &  0.01 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{Si}{3}     & 1206.50    &    0.85 & 0.55102 &   \dots \\
 1886.91 &    3.30 &  0.39 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{H}{1}      & 1215.67    &    1.38 & 0.55102 &   \dots \\
 2045.97 &    3.30 &  0.33 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{H}{1}      &  923.15    &    1.13 & 1.21507 & $-$7570 \\
 2071.91 &    4.31 &  0.39 &  0.01 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2113.33 &    1.83 &  0.24 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2139.40 &    1.05 &  0.21 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2172.67 &    3.70 &  0.32 &  0.01 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2193.67 &    1.67 &  0.24 &  0.31 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &  \ion{N}{3}     &  989.80    &    1.20 & 1.21507 & $-$7570 \\
 2272.85 & $<$0.95 &  0.19 &  0.11 &      & 2272.39 &  0.58 &  0.09 &  0.04 & $>-$0.37 &  $>-$1.54 & \ion{H}{1}      & 1025.72    &    0.35 & 1.21507 & $-$7690 \\
 2289.17 &    0.72 &  0.25 &  0.51 &      & 2286.64 &  0.37 &  0.10 &  0.37 &  $-$0.35 &   $-$0.51 & \ion{O}{6}      & 1031.93    &    0.85 & 1.21507 & $-$7625 \\
 2304.31 &    1.66 &  0.23 &  0.06 & \top & 2302.77 &  1.38 &  0.15 &  0.33 &  $-$0.29 &   $-$0.65 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2298.79 &  0.29 &  0.09 &  0.29 &    \dots &     \dots & \ion{O}{6}      & 1037.62    &    0.40 & 1.21507 & $-$7684 \\
 \dots   &   \dots & \dots & \dots & \bot & 2304.15 &  1.09 &  0.12 &  0.17 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2346.47 &    3.03 &  0.19 &  0.05 & \top & 2344.42 &  3.32 &  0.10 &  0.20 &  $-$0.29 &   $-$1.27 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & \dots   & \dots & \dots & \dots &    \dots &     \dots &\ion{Fe}{2}\tn{d}& 2344.21    &    0.21 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & \dots   & \dots & \dots & \dots &    \dots &     \dots & \ion{O}{6}\tn{d}& 1031.93    & $-$1.67 & 1.2735  &  $-$148 \\
 2359.57 &    1.68 &  0.15 &  0.21 &      & 2357.80 &  1.81 &  0.09 &  0.19 &     0.12 &      0.36 & \ion{O}{6}      & 1037.62    & $-$1.23 & 1.2735  &   $-$90 \\
 2368.12 &    0.86 &  0.14 &  0.16 &      & 2367.00 &  0.69 &  0.06 &  0.02 &  $-$0.17 &   $-$0.78 & \ion{Si}{2}     & 1526.71    & $-$0.95 & 0.55102 &   \dots \\
 2373.47 & $<$0.75 &  0.15 &  0.04 &      & 2374.17 &  0.33 &  0.06 &  0.02 & $>-$0.42 &  $>-$2.51 & \ion{Fe}{2}     & 2374.46    & $-$0.29 &       0 &   \dots \\
 2384.08 &    0.82 &  0.17 &  0.01 &      & 2382.81 &  0.97 &  0.10 &  0.16 &     0.15 &      0.58 & \ion{Fe}{2}     & 2382.76    &    0.05 &       0 &   \dots \\
 2403.27 &    1.46 &  0.19 &  0.01 & \top & 2402.16 &  2.84 &  0.16 &  0.48 &     1.38 &      2.55 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2401.28 &  1.70 &  0.09 &  0.34 &    \dots &     \dots & \ion{C}{4}      & 1548.19    &    0.00 & 0.55102 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2404.04 &  1.13 &  0.13 &  0.34 &    \dots &     \dots & \ion{C}{4}      & 1550.77    & $-$1.23 & 0.55102 &   \dots \\
 2424.05 &    1.59 &  0.18 &  0.03 &      & 2422.63 &  1.55 &  0.07 &  0.04 &  $-$0.04 &   $-$0.23 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2457.34 &    1.42 &  0.18 &  0.07 &      & 2455.95 &  1.24 &  0.08 &  0.00 &  $-$0.19 &   $-$0.88 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2503.81 &    1.08 &  0.16 &  0.06 &      & 2502.34 &  1.50 &  0.08 &  0.01 &     0.42 &      2.32 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2509.76 & $<$0.85 &  0.17 &  0.03 &      & 2510.07 &  0.33 &  0.07 &  0.00 & $>-$0.52 &  $>-$2.79 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2588.02 &    1.35 &  0.22 &  0.00 &      & 2585.75 &  0.98 &  0.08 &  0.45 &  $-$0.37 &   $-$0.74 & \ion{Fe}{2}     & 2586.65    & $-$0.90 &       0 &   \dots \\
 2601.27 &    0.67 &  0.16 &  0.00 &      & 2600.12 &  0.72 &  0.07 &  0.04 &     0.05 &      0.28 & \ion{Fe}{2}     & 2600.17    & $-$0.05 &       0 &   \dots \\
 2643.01 & $<$0.85 &  0.17 &  0.00 &      & 2643.22 &  0.33 &  0.07 &  0.02 & $>-$0.52 &  $>-$2.81 & \ion{Si}{2}     & 1193.29    &    0.00 & 1.21507 & $-$7736 \\
 2650.76 & $<$0.90 &  0.18 &  0.00 &      & 2650.37 &  0.59 &  0.06 &  0.03 & $>-$0.31 &  $>-$1.61 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2658.51 & $<$0.85 &  0.17 &  0.00 &      & 2658.96 &  0.52 &  0.07 &  0.02 & $>-$0.33 &  $>-$1.78 & \ion{N}{1}      & 1200.22    &    0.39 & 1.21507 & $-$7692 \\
 2695.21 &    1.21 &  0.14 &  0.00 &      & 2692.79 &  1.16 &  0.08 &  0.05 &  $-$0.05 &   $-$0.27 & \ion{H}{1}      & 1215.67    & $-$0.00 & 1.21507 & $-$7736 \\
 2706.59 &    0.68 &  0.15 &  0.00 &      & 2705.54 &  0.50 &  0.06 &  0.05 &  $-$0.18 &   $-$1.05 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2740.67 & $<$0.75 &  0.15 &  0.08 &      & 2740.15 &  0.56 &  0.06 &  0.09 & $>-$0.19 &  $>-$0.94 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2763.88 &    1.97 &  0.16 &  0.49 &      & 2761.62 &  1.97 &  0.06 &  0.39 &  $-$0.00 &   $-$2.78 & \ion{H}{1}      & 1215.67    &    0.00 &  1.2735 &  $-$173 \\
 2798.19 &    0.78 &  0.12 &  0.01 &      & 2796.58 &  0.98 &  0.05 &  0.00 &     0.20 &      1.49 & \ion{Mg}{2}     & 2796.35    &    0.23 &       0 &   \dots \\
 2804.66 &    0.94 &  0.13 &  0.00 &      & 2803.67 &  0.88 &  0.05 &  0.01 &  $-$0.06 &   $-$0.43 & \ion{Mg}{2}     & 2803.53    &    0.14 &       0 &   \dots \\
 2852.32 & $<$0.75 &  0.15 &  0.00 &      & 2852.45 &  0.45 &  0.06 &  0.00 & $>-$0.30 &  $>-$1.86 & \ion{Mg}{1}     & 2852.96    & $-$0.51 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1309+355  \quad ($z_{\rm e}=0.184)$}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1827.00 &    6.19 &  0.25 &  2.35 &      & 1826.09 &  4.01 &  0.10 &  0.87 &  $-$2.17 &   $-$0.86 & \ion{C}{4}      & 1549.49\db &    0.00 & 0.17852 & $-$1393 \\
 2344.95 & $<$0.85 &  0.17 &  0.03 &      & 2344.28 &  0.35 &  0.08 &  0.00 & $>-$0.50 &  $>-$2.63 & \ion{Fe}{2}     & 2344.21    &    0.07 &       0 &   \dots \\
 2383.23 &    1.19 &  0.19 &  0.04 &      & 2382.98 &  0.56 &  0.09 &  0.00 &  $-$0.63 &   $-$2.94 & \ion{Fe}{2}     & 2382.76    &    0.22 &       0 &   \dots \\
 2586.57 & $<$0.85 &  0.17 &  0.05 &      & 2586.76 &  0.46 &  0.08 &  0.00 & $>-$0.39 &  $>-$2.01 & \ion{Fe}{2}     & 2586.65    &    0.11 &       0 &   \dots \\
 2600.50 &    0.83 &  0.16 &  0.09 &      & 2600.47 &  0.74 &  0.10 &  0.00 &  $-$0.09 &   $-$0.40 & \ion{Fe}{2}     & 2600.17    &    0.30 &       0 &   \dots \\
 2797.62 &    0.85 &  0.14 &  0.00 &      & 2795.62 &  0.91 &  0.09 &  0.00 &     0.06 &      0.36 & \ion{Mg}{2}     & 2796.35    & $-$0.73 &       0 &   \dots \\
 2803.44 &    0.81 &  0.16 &  0.06 &      & 2803.45 &  0.77 &  0.09 &  0.00 &  $-$0.05 &   $-$0.23 & \ion{Mg}{2}     & 2803.53    & $-$0.08 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1351+640  \quad ($z_{\rm e}=0.0882$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1682.33 &    8.97 &  0.25 &  0.07 &      & 1682.54 &  7.97 &  0.11 &  1.44 &  $-$1.00 &   $-$0.68 & \ion{C}{4}      & 1549.49\db &    0.00 & 0.08573 &  $-$643 \\
 2345.77 &    1.05 &  0.11 &  0.00 &      & 2344.37 &  1.25 &  0.09 &  0.03 &     0.20 &      1.30 & \ion{Fe}{2}     & 2344.21    &    0.16 &       0 &   \dots \\
 2376.14 &    0.82 &  0.11 &  0.00 &      & 2374.34 &  0.75 &  0.08 &  0.06 &  $-$0.08 &   $-$0.53 & \ion{Fe}{2}     & 2374.46    & $-$0.12 &       0 &   \dots \\
 2384.38 &    1.23 &  0.11 &  0.00 &      & 2382.66 &  1.36 &  0.09 &  0.06 &     0.13 &      0.86 & \ion{Fe}{2}     & 2382.76    & $-$0.10 &       0 &   \dots \\
 2578.86 &    0.23 &  0.10 &  0.23 &      & 2576.92 &  0.22 &  0.07 &  0.22 &  $-$0.01 &   $-$0.01 & \ion{Mn}{2}     & 2576.88    & $-$0.04 &       0 &   \dots \\
 2588.53 &    0.99 &  0.09 &  0.06 &      & 2584.74 &  1.30 &  0.08 &  0.10 &     0.31 &      1.82 & \ion{Fe}{2}     & 2586.65    & $-$1.91 &       0 &   \dots \\
 2601.59 &    1.48 &  0.11 &  0.12 &      & 2600.36 &  1.44 &  0.06 &  0.08 &  $-$0.04 &   $-$0.18 & \ion{Fe}{2}     & 2600.17    &    0.19 &       0 &   \dots \\
 2798.29 &    2.07 &  0.10 &  0.02 &      & 2796.33 &  1.89 &  0.06 &  0.11 &  $-$0.17 &   $-$1.06 & \ion{Mg}{2}     & 2796.35    & $-$0.02 &       0 &   \dots \\
 2804.48 &    2.09 &  0.11 &  0.01 &      & 2803.44 &  1.75 &  0.06 &  0.11 &  $-$0.34 &   $-$2.04 & \ion{Mg}{2}     & 2803.53    & $-$0.09 &       0 &   \dots \\
 2853.89 &    0.70 &  0.12 &  0.02 &      & 2853.17 &  0.69 &  0.06 &  0.07 &  $-$0.02 &   $-$0.10 & \ion{Mg}{1}     & 2852.96    &    0.21 &       0 &   \dots \\
 3007.80 & $<$0.70 &  0.14 &  0.00 &      & 3007.07 &  0.25 &  0.05 &  0.00 & $>-$0.45 &  $>-$3.03 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1411+442  \quad ($z_{\rm e}=0.0896$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1680.19 &   15.11 &  0.23 &  0.84 &      & 1680.17 & 15.28 &  0.15 &  0.05 &     0.17 &      0.19 & \ion{C}{4}      & 1549.49\db &    1.39 & 0.08435 & $-$1451 \\
 1702.63 & $<$0.75 &  0.15 &  0.00 &      & 1702.48 &  0.25 &  0.06 &  0.00 & $>-$0.50 &  $>-$3.09 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2345.63 &    0.50 &  0.09 &  0.06 &      & 2344.35 &  0.80 &  0.09 &  0.03 &     0.31 &      2.15 & \ion{Fe}{2}     & 2344.21    &    0.14 &       0 &   \dots \\
 2383.56 &    0.66 &  0.10 &  0.09 &      & 2382.67 &  0.80 &  0.09 &  0.05 &     0.14 &      0.83 & \ion{Fe}{2}     & 2382.76    & $-$0.09 &       0 &   \dots \\
 2587.04 &    0.64 &  0.09 &  0.12 &      & 2586.56 &  0.56 &  0.09 &  0.05 &  $-$0.09 &   $-$0.50 & \ion{Fe}{2}     & 2586.65    & $-$0.09 &       0 &   \dots \\
 2600.48 &    0.84 &  0.09 &  0.13 &      & 2599.94 &  0.90 &  0.09 &  0.14 &     0.06 &      0.26 & \ion{Fe}{2}     & 2600.17    & $-$0.23 &       0 &   \dots \\
 2796.92 &    0.94 &  0.09 &  0.02 &      & 2796.17 &  1.18 &  0.08 &  0.00 &     0.24 &      1.97 & \ion{Mg}{2}     & 2796.35    &   -0.18 &        0 &   \dots \\
 2803.93 &    1.07 &  0.09 &  0.07 &      & 2803.40 &  0.80 &  0.06 &  0.00 &  $-$0.27 &   $-$2.10 & \ion{Mg}{2}     & 2803.53    &   -0.13 &        0 &   \dots \\
%
%2796.92 &    1.06 &  0.09 &  0.02 &      & 2796.17 &  1.18 &  0.08 &  0.00 &     0.12 &      0.98 & \ion{Mg}{2}     & 2796.35    & $-$0.18 &       0 &   \dots \\
%2803.93 &    1.27 &  0.09 &  0.07 &      & 2803.40 &  0.80 &  0.06 &  0.00 &  $-$0.47 &   $-$3.55 & \ion{Mg}{2}     & 2803.53    & $-$0.13 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1425+260  \quad ($z_{\rm e}=0.366$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1652.50 &    3.12 &  0.51 &  0.06 &      & 1651.85 &  3.35 &  0.21 &  0.35 &     0.23 &      0.35 & \ion{H}{1}      & 1215.67    &    0.00 & 0.3588  & $-$1584 \\
 1664.96 &    1.37 &  0.48 &  1.37 & \top & 1666.11 &  0.66 &  0.09 &  0.49 &  $-$0.71 &   $-$0.46 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 1661.43 &  0.44 &  0.07 &  0.44 &    \dots &     \dots & \ion{H}{1}      & 1215.67    &    0.00 & 0.36322 &    +149 \\
 \dots   &   \dots & \dots & \dots & \bot & 1670.79 &  0.22 &  0.06 &  0.22 &    \dots &     \dots & \ion{Al}{2}     & 1670.79    &    0.00 &       0 &   \dots \\
 1684.58 & $<$2.00 &  0.40 &  0.30 &      & 1684.58 &  1.49 &  0.21 &  0.39 & $>-$0.51 &  $>-$0.76 & \ion{N}{5}      & 1238.82    &    1.27 & 0.3588  & $-$1358 \\
 1689.48 & $<$2.45 &  0.49 &  0.21 &      & 1689.48 &  1.24 &  0.17 &  0.35 & $>-$1.21 &  $>-$1.83 & \ion{N}{5}      & 1242.80    &    0.76 & 0.3588  & $-$1448 \\
 2102.73 &    0.60 &  0.15 &  0.54 & \top & 2103.74 &  1.25 &  0.37 &  0.31 &  $-$0.65 &   $-$0.88 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2101.78 &  0.25 &  0.22 &  0.15 &    \dots &     \dots & \ion{C}{4}      & 1548.20    &    0.00 & 0.3588  & $-$1857 \\
 \dots   &   \dots & \dots & \dots & \bot & 2105.69 &  1.00 &  0.30 &  0.27 &    \dots &     \dots & \ion{C}{4}      & 1550.77    & $-$0.43 & 0.3588  & $-$1797 \\
 2116.39 &    0.44 &  0.15 &  0.35 & \top & 2112.97 &  1.29 &  0.08 &  0.34 &  $-$0.85 &   $-$1.64 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2110.55 &  0.78 &  0.07 &  0.26 &    \dots &     \dots & \ion{C}{4}      & 1548.20    &    0.00 & 0.3638  &  $-$609 \\
 \dots   &   \dots & \dots & \dots & \bot & 2115.38 &  0.51 &  0.04 &  0.22 &    \dots &     \dots & \ion{C}{4}      & 1550.77    & $-$1.34 & 0.3638  &  $-$421 \\
 2344.21 & $<$1.30 &  0.26 &  0.00 &      & 2344.78 &  0.70 &  0.13 &  0.00 & $>-$0.60 &  $>-$2.06 & \ion{Fe}{2}     & 2344.21    &    0.57 &       0 &   \dots \\
 2384.69 &    1.15 &  0.25 &  0.00 &      & 2382.82 &  0.78 &  0.12 &  0.01 &  $-$0.36 &   $-$1.32 &\ion{Fe}{2}      & 2382.76    &    0.06 &       0 &   \dots \\
 2587.85 &    1.51 &  0.25 &  0.00 &      & 2586.65 &  1.09 &  0.10 &  0.01 &  $-$0.42 &   $-$1.58 &\ion{Fe}{2}      & 2586.65    &    0.00 &       0 &   \dots \\
 2599.78 & $<$0.95 &  0.19 &  0.00 &      & 2600.05 &  0.77 &  0.09 &  0.00 & $>-$0.18 &  $>-$0.86 & \ion{Fe}{2}     & 2600.17    & $-$0.12 &       0 &   \dots \\
 2797.25 &    1.90 &  0.34 &  0.00 & \top & 2799.73 &  1.96 &  0.18 &  0.14 &     0.06 &      0.15 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2796.17 &  0.97 &  0.15 &  0.14 &    \dots &     \dots & \ion{Mg}{2}     & 2796.35    & $-$0.18 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2803.46 &  1.00 &  0.11 &  0.01 &    \dots &     \dots & \ion{Mg}{2}     & 2803.53    & $-$0.07 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{3C 351  \quad ($z_{\rm e}=0.37194$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1643.49 &    1.57 &  0.59 &  1.57 &      & 1645.20 &  0.61 &  0.12 &  0.00 &    \dots &     \dots & \ion{Si}{3}     & 1206.50    & $-$1.12 & 0.36454 & $-$1824 \\
 1660.10 &    3.78 &  0.40 &  0.68 &      & 1658.83 &  3.85 &  0.12 &  0.23 &     0.06 &      0.07 & \ion{H}{1}      & 1215.67    &    0.00 & 0.36454 & $-$1621 \\
 1672.67 &    2.83 &  0.31 &  0.42 & \top & 1669.01 &  1.86 &  0.15 &  0.83 &  $-$0.97 &   $-$0.97 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 1665.13 &  0.69 &  0.08 &  0.69 &    \dots &     \dots & \ion{H}{1}      & 1215.67    &    0.00 & 0.36972 &  $-$485 \\
 \dots   &   \dots & \dots & \dots & \bot & 1671.23 &  1.17 &  0.13 &  0.47 &    \dots &     \dots & \ion{Al}{2}     & 1670.79    &    0.44 &       0 &   \dots \\
 1690.64 & $<$1.70 &  0.34 &  0.26 &      & 1690.19 &  1.04 &  0.10 &  0.14 & $>-$0.66 &  $>-$1.43 & \ion{N}{5}      & 1238.82    & $-$0.23 & 0.36454 & $-$1662 \\
 1694.42 &    0.88 &  0.39 &  0.88 &      & 1694.76 &  0.58 &  0.10 &  0.58 &  $-$0.30 &   $-$0.26 & \ion{N}{5}      & 1242.80    & $-$1.10 & 0.36454 & $-$1814 \\
 1863.62 & $<$2.00 &  0.40 &  0.12 &      & 1864.38 &  0.65 &  0.09 &  0.09 & $>-$1.35 &  $>-$3.09 & \ion{Al}{3}     & 1862.79    & $-$0.12 &       0 &   \dots \\
 1889.89 & $<$1.85 &  0.37 &  0.10 &      & 1890.52 &  0.33 &  0.06 &  0.08 & $>-$1.52 &  $>-$3.84 & \ion{C}{4}      & 1548.19    &    0.00 & 0.22112 &   \dots \\
 2039.81 & $<$1.40 &  0.28 &  0.09 &      & 2040.00 &  0.49 &  0.07 &  0.10 & $>-$0.91 &  $>-$2.86 & \ion{C}{4}      & 1548.19    &    0.00 & 0.31767 &   \dots \\
 2115.05 &    3.71 &  0.22 &  0.39 &      & 2113.09 &  3.79 &  0.09 &  0.27 &     0.08 &      0.15 & \ion{C}{4}      & 1549.49\db &    0.52 & 0.36454 & $-$1798 \\
 2345.25 &    0.93 &  0.20 &  0.00 &      & 2344.38 &  0.99 &  0.11 &  0.05 &     0.05 &      0.23 & \ion{Fe}{2}     & 2344.21    &    0.17 &       0 &   \dots \\
 2383.74 &    1.06 &  0.18 &  0.00 &      & 2382.84 &  1.18 &  0.11 &  0.09 &     0.12 &      0.52 & \ion{Fe}{2}     & 2382.76    &    0.08 &       0 &   \dots \\
 2586.30 &    0.75 &  0.23 &  0.75 &      & 2586.73 &  0.39 &  0.09 &  0.39 &  $-$0.36 &   $-$0.41 & \ion{Fe}{2}     & 2586.65    &    0.08 &       0 &   \dots \\
 2601.00 &    2.17 &  0.23 &  0.88 &      & 2600.05 &  1.10 &  0.09 &  0.01 &  $-$1.07 &   $-$1.17 & \ion{Fe}{2}     & 2600.17    & $-$0.12 &       0 &   \dots \\
 2797.22 &    2.12 &  0.22 &  0.21 &      & 2796.02 &  1.66 &  0.10 &  0.00 &  $-$0.45 &   $-$1.39 & \ion{Mg}{2}     & 2796.35    & $-$0.33 &       0 &   \dots \\
 2803.33 &    1.43 &  0.22 &  0.11 &      & 2803.27 &  1.37 &  0.10 &  0.00 &  $-$0.06 &   $-$0.25 & \ion{Mg}{2}     & 2803.53    & $-$0.26 &       0 &   \dots \\
 2854.26 & $<$1.25 &  0.25 &  0.02 &      & 2853.70 &  0.55 &  0.09 &  0.00 & $>-$0.70 &  $>-$2.63 & \ion{Mg}{1}     & 2852.96    &    0.71 &       0 &   \dots \\
 2910.46 &    1.06 &  0.22 &  0.03 &      & 2910.11 &$<$0.50&  0.10 &  0.00 &  $<$0.56 &   $<$2.30 & \ion{Fe}{2}     & 2382.76    & $-$0.13 & 0.22152 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 1718+481  \quad ($z_{\rm e}=1.084$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 2005.01 & $<$0.95 &  0.19 &  0.00 &      & 2004.62 &  0.66 &  0.06 &  0.00 & $>-$0.29 &  $>-$1.46 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2069.32 &    1.35 &  0.17 &  0.00 &      & 2068.04 &  1.18 &  0.04 &  0.00 &  $-$0.17 &   $-$0.97 & \ion{H}{1}      & 1215.67    & $-$0.24 & 0.70135 &   \dots \\
 2085.18 &    1.13 &  0.16 &  0.00 &      & 2084.32 &  0.85 &  0.04 &  0.00 &  $-$0.28 &   $-$1.70 & \ion{H}{1}      & 1025.72    & $-$0.49 & 1.03253 & $-$7563 \\
 2097.80 & $<$0.50 &  0.10 &  0.00 &      & 2097.30 &  0.31 &  0.02 &  0.00 & $>-$0.19 &  $>-$1.86 & \ion{O}{6}      & 1031.93    & $-$0.13 & 1.03253 & $-$7512 \\
 2109.57 &    0.65 &  0.13 &  0.00 &      & 2108.30 &  0.78 &  0.04 &  0.00 &     0.13 &      0.96 & \ion{O}{6}     &1037.02\tn{e}& $-$0.69 & 1.03253 & $-$7419 \\
 2120.19 &    0.81 &  0.16 &  0.00 &      & 2120.97 &  0.52 &  0.03 &  0.00 &  $-$0.29 &   $-$1.78 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2141.33 &    0.55 &  0.13 &  0.00 &      & 2140.59 &  0.37 &  0.03 &  0.00 &  $-$0.18 &   $-$1.35 & \ion{H}{1}      & 1025.72    & $-$0.35 & 1.08725 &    +419 \\
 2153.57 & $<$0.30 &  0.06 &  0.00 &      & 2153.57 &  0.14 &  0.04 &  0.00 & $>-$0.16 &  $>-$2.22 & \ion{O}{6}      & 1031.93    & $-$0.33 & 1.08725 &    +422 \\
 2165.75 & $<$0.30 &  0.06 &  0.00 &      & 2165.75 &  0.17 &  0.04 &  0.00 & $>-$0.13 &  $>-$1.80 & \ion{O}{6}      & 1037.62    & $-$0.02 & 1.08725 &    +464 \\
 2176.69 & $<$0.65 &  0.13 &  0.00 &      & 2176.60 &  0.39 &  0.04 &  0.00 & $>-$0.26 &  $>-$1.91 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2204.54 & $<$0.60 &  0.12 &  0.00 &      & 2205.09 &  0.38 &  0.03 &  0.00 & $>-$0.22 &  $>-$1.78 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2212.28 & $<$0.60 &  0.12 &  0.00 &      & 2212.54 &  0.52 &  0.04 &  0.00 & $>-$0.08 &  $>-$0.63 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2269.54 & $<$0.65 &  0.13 &  0.00 &      & 2269.28 &  0.61 &  0.05 &  0.00 & $>-$0.04 &  $>-$0.29 & \ion{C}{2}      & 1334.53    & $-$1.22 & 0.70135 &   \dots \\
 2277.28 & $<$0.60 &  0.12 &  0.00 &      & 2277.37 &  0.51 &  0.07 &  0.00 & $>-$0.09 &  $>-$0.65 & \dots           &   \dots    &   \dots &   \dots &   \dots \\
 2302.46 &    1.52 &  0.18 &  0.00 &      & 2301.65 &  0.95 &  0.07 &  0.00 &  $-$0.57 &   $-$2.95 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2345.38 & $<$0.60 &  0.12 &  0.00 &      & 2344.66 &  0.72 &  0.06 &  0.00 &  $>$0.12 &   $>$0.89 & \ion{Fe}{2}     &2344.21\tn{e}&    0.45 &       0 &   \dots \\
 2357.77 & $<$0.55 &  0.11 &  0.00 &      & 2358.30 &  0.42 &  0.07 &  0.00 & $>-$0.13 &  $>-$1.00 & \dots           &   \dots    &   \dots &   \dots &   \dots \\
 2375.90 &    0.69 &  0.12 &  0.01 & \top & 2375.98 &  0.85 &  0.08 &  0.01 &     0.16 &      1.06 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2374.78 &  0.52 &  0.06 &  0.01 &    \dots &     \dots & \ion{Fe}{2}     & 2374.46    &    0.32 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2377.25 &  0.33 &  0.05 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2384.08 &    0.99 &  0.13 &  0.10 &      & 2382.83 &  0.75 &  0.05 &  0.00 &  $-$0.24 &   $-$1.39 & \ion{Fe}{2}     & 2382.76    &    0.07 &       0 &   \dots \\
 2399.80 &    0.71 &  0.11 &  0.09 &      & 2399.03 &  1.06 &  0.06 &  0.06 &     0.36 &      2.05 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2429.00 & $<$0.55 &  0.11 &  0.04 &      & 2429.33 &  0.44 &  0.05 &  0.02 & $>-$0.11 &  $>-$0.85 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2441.13 &    0.43 &  0.10 &  0.01 &      & 2439.93 &  0.56 &  0.06 &  0.00 &     0.14 &      1.16 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2471.20 &    1.28 &  0.13 &  0.00 &      & 2470.89 &  1.06 &  0.06 &  0.02 &  $-$0.23 &   $-$1.60 & \ion{H}{1}      & 1215.67    &    0.00 & 1.03253 & $-$7493 \\
 2498.54 &    1.70 &  0.11 &  0.07 & \top & 2496.04 &  2.17 &  0.09 &  0.08 &     0.47 &      2.67 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2493.75 &  0.67 &  0.05 &  0.01 &    \dots &     \dots & \ion{C}{4}      & 1548.20    &    0.00 & 0.6108  &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2498.38 &  1.50 &  0.07 &  0.08 &    \dots &     \dots & \ion{C}{4}      & 1550.77    &    0.48 & 0.6108  &   \dots \\
 2514.83 &    0.46 &  0.07 &  0.00 &      & 2513.26 &  0.99 &  0.05 &  0.27 &     0.53 &      1.88 & \ion{Si}{1}     & 1562.00    & $-$2.73 & 0.6108  &   \dots \\
 2537.43 & $<$0.35 &  0.07 &  0.07 &      & 2537.42 &  0.72 &  0.04 &  0.03 &  $>$0.37 &\ul{$>$3.34} & \ul{\ion{H}{1}}& 1215.67    &    0.00 & 1.08726 & \ul{+469} \\
 2587.64 &    0.34 &  0.07 &  0.00 &      & 2586.46 &  0.41 &  0.04 &  0.10 &     0.07 &      0.87 & \ion{Fe}{2}     & 2586.65    & $-$0.19 &       0 &   \dots \\
 2600.73 &    0.71 &  0.09 &  0.03 &      & 2599.81 &  0.88 &  0.05 &  0.10 &     0.17 &      1.61 & \ion{Fe}{2}     & 2600.17    & $-$0.36 &       0 &   \dots \\
 2796.73 &    1.78 &  0.12 &  0.00 &      & 2796.05 &  1.72 &  0.06 &  0.00 &  $-$0.06 &   $-$0.45 & \ion{Mg}{2}     & 2796.35    & $-$0.30 &       0 &   \dots \\
 2802.44 &    1.17 &  0.11 &  0.00 &      & 2804.33 &  1.39 &  0.07 &  0.00 &     0.22 &      1.69 & \ion{Mg}{2}     & 2803.53    &    0.80 &       0 &   \dots \\
 2853.68 & $<$0.70 &  0.14 &  0.00 &      & 2853.13 &  0.36 &  0.05 &  0.00 & $>-$0.34 &  $>-$2.29 & \ion{Mg}{1}     & 2852.96    &    0.17 &       0 &   \dots \\
 3145.46 & $<$1.30 &  0.26 &  0.00 &      & 3146.18 &  0.52 &  0.05 &  0.00 & $>-$0.78 &  $>-$2.95 & \ion{C}{4}      & 1548.19    & $-$0.26 & 1.03253 & $-$7547 \\
 3151.67 & $<$1.15 &  0.23 &  0.00 &      & 3151.73 &  0.49 &  0.05 &  0.00 & $>-$0.66 &  $>-$2.80 & \ion{C}{4}      & 1550.77    & $-$0.56 & 1.03253 & $-$7518 \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PKS 2135--14  \quad ($z_{\rm e}=0.20036$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1862.13 &    3.18 &  0.19 &  0.26 &      & 1861.54 &  4.70 &  0.10 &  0.30 &     1.52 &  \ul{3.37}& \ul{\ion{C}{4}}\tn{f}& 1549.49\db &    0.00 & 0.20140 &    \ul{+257} \\
 2012.95 & $<$1.55 &  0.31 &  0.00 &      & 2012.87 &  0.54 &  0.10 &  0.00 & $>-$1.01 &  $>-$3.10 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2804.06 &    1.10 &  0.20 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots & \ion{Mg}{2}     & 2803.53    &    0.53 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{MRC 2251--178 \quad ($z_{\rm e}=0.06398$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1648.99 &    0.38 &  0.12 &  0.26 & \top & 1647.14 &  1.65 &  0.06 &  0.20 &     1.27 &  \ul{3.56}&       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 1645.77 &  1.07 &  0.03 &  0.03 &    \dots &     \dots & \ul{\ion{C}{4}} & 1548.19    &    0.00 & 0.06302 &\ul{$-$268} \\
 \dots   &   \dots & \dots & \dots & \bot & 1648.64 &  0.58 &  0.05 &  0.20 &    \dots &     \dots & \ul{\ion{C}{4}} & 1550.77    &    0.13 & 0.06302 &\ul{$-$245} \\
 1670.19 & $<$0.90 &  0.18 &  0.07 &      & 1670.81 &  0.60 &  0.04 &  0.05 & $>-$0.30 &  $>-$1.47 & \ion{Al}{2}     & 1670.79    &    0.02 &       0 &   \dots \\
 1934.32 & $<$0.90 &  0.18 &  0.04 &      & 1934.03 &  0.31 &  0.04 &  0.02 & $>-$0.59 &  $>-$3.11 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2345.29 &    1.27 &  0.17 &  0.29 &      & 2343.91 &  0.42 &  0.12 &  0.12 &  $-$0.85 &   $-$2.26 & \ion{Fe}{2}     & 2344.21    &    1.08 &        0 &   \dots \\
 2376.42 &    0.81 &  0.11 &  0.03 &      & 2375.00 &  1.22 &  0.11 &  0.02 &     0.41 &      2.51 & \dots\tn{g}     &   \dots    &   \dots &   \dots &   \dots \\
 2384.44 &    1.06 &  0.13 &  0.07 &      & 2382.79 &  1.22 &  0.11 &  0.02 &     0.16 &      0.85 & \ion{Fe}{2}     & 2382.76    &    1.68 &       0 &   \dots \\
 2587.28 & $<$0.50 &  0.10 &  0.03 &      & 2586.90 &  0.34 &  0.06 &  0.00 & $>-$0.16 &  $>-$1.33 & \ion{Fe}{2}     & 2586.65    &    0.25 &       0 &   \dots \\
 2602.77 &    0.67 &  0.11 &  0.03 &      & 2600.37 &  0.73 &  0.08 &  0.00 &     0.06 &      0.38 & \ion{Fe}{2}     & 2600.17    &    0.20 &       0 &   \dots \\
 2798.44 &    0.75 &  0.11 &  0.05 &      & 2796.20 &  0.93 &  0.07 &  0.04 &     0.17 &      1.22 & \ion{Mg}{2}     & 2796.35    & $-$0.15 &       0 &   \dots \\
 2805.48 &    1.09 &  0.13 &  0.14 &      & 2803.33 &  0.98 &  0.07 &  0.02 &  $-$0.11 &   $-$0.54 & \ion{Mg}{2}     & 2803.53    & $-$0.20 &       0 &   \dots \\
\noalign{\vskip 3pt \hrule \vskip 3pt}
\multicolumn{15}{c}{PG 2251+113  \quad ($z_{\rm e}=0.3255$)}\\
\noalign{\vskip 3pt \hrule \vskip 3pt}
 1570.92 &   10.80 &  0.94 &  0.00 &      & \multicolumn4{c}{out of range}  &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2043.52 & $<$0.85 &  0.17 &  0.00 &      & 2043.43 &  0.23 &  0.03 &  0.02 & $>-$0.62 &  $>-$3.57 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 2054.65 &    0.92 &  0.16 &  0.06 & \top & 2053.92 &  1.83 &  0.07 &  0.01 &     0.91 &  \ul{4.96}&       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2052.12 &  0.95 &  0.03 &  0.00 &    \dots &     \dots & \ul{\ion{C}{4}} & 1548.19    &    0.00 & 0.32549 & \ul{$-$1} \\
 \dots   &   \dots & \dots & \dots & \bot & 2055.48 &  0.88 &  0.06 &  0.01 &    \dots &     \dots & \ul{\ion{C}{4}} & 1550.77    & $-$0.05 & 0.32549 &\ul{$-$10} \\
 2343.72 & $<$1.15 &  0.23 &  0.00 &      & 2344.14 &  0.52 &  0.10 &  0.00 & $>-$0.63 &  $>-$2.51 & \ion{Fe}{2}     & 2344.21    & $-$0.08 &       0 &   \dots \\
 2374.69 & $<$1.15 &  0.23 &  0.00 &      & 2374.59 &  0.62 &  0.11 &  0.00 & $>-$0.53 &  $>-$2.08 & \ion{Fe}{2}     & 2374.46    &    0.13 &       0 &   \dots \\
 2382.43 & $<$1.20 &  0.24 &  0.00 &      & 2382.85 &  0.71 &  0.10 &  0.00 & $>-$0.49 &  $>-$1.88 & \ion{Fe}{2}     & 2382.77    &    0.08 &       0 &   \dots \\
 2386.92 & $<$1.10 &  0.22 &  0.00 &      & 2586.82 &  0.37 &  0.09 &  0.00 & $>-$0.73 &  $>-$3.07 & \ion{Fe}{2}     & 2586.65    &    0.17 &       0 &   \dots \\
 2599.32 & $<$1.15 &  0.23 &  0.00 &      & 2600.03 &  0.80 &  0.09 &  0.00 & $>-$0.35 &  $>-$1.42 & \ion{Fe}{2}     & 2600.17    & $-$0.14 &       0 &   \dots \\
 2798.26 &    2.33 &  0.35 &  0.00 & \top & 2797.97 &  2.47 &  0.19 &  0.32 &     0.14 &      0.27 &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \mid & 2793.75 &  0.41 &  0.08 &  0.00 &    \dots &     \dots &       \dots     &   \dots    &   \dots &   \dots &   \dots \\
 \dots   &   \dots & \dots & \dots & \bot & 2796.99 &  1.37 &  0.16 &  0.32 &    \dots &     \dots & \ion{Mg}{2}     & 2796.35    &    0.64 &       0 &   \dots \\
 \dots   &   \dots & \dots & \dots & \ext & 2803.59 &  0.69 &  0.08 &  0.00 &    \dots &     \dots & \ion{Mg}{2}     & 2803.53    &    0.06 &       0 &   \dots \\
\enddata
\tablecomments{See \S\ref{S_obs} of the text for a detailed explanation of the organization of this table and meaning of the columns.}
\tablenotetext{a}{Mean wavelength of doublet; adopted when the doublet is unresolved in both the FOS and STIS spectra.}
\tablenotetext{b}{The \lion{Si}{4}{1393} line at $z_a=1.009$ in the spectrum of EX~0302--223 is contaminated by Galactic \lion{Mg}{2}{2803}.}
\tablenotetext{c}{The Ly$\alpha$ line at $z_a=1.125$ in the spectrum of QSO~0957+561A is contaminated by Galactic \lion{Fe}{2}{2586}.}
\tablenotetext{d}{In the case of PG~1241+176, the Galactic \lion{Fe}{2}{2344} line and the \lion{O}{6}{1032} line at $z_a=1.2735$ are blended 
                  in both the STIS and FOS spectra.}
\tablenotetext{e}{In the case of PG~1718+481, the \lion{O}{6}{1037} and \lion{Fe}{2}{2344} lines appear to be blended with neighboring unidentified lines 
                  in both the STIS and FOS spectra.}
\tablenotetext{f}{The \ion{C}{4} doublet at $z_a=0.2014$ in the spectrum of PKS~2135--14 is slightly contaminated by the Galactic \ion{Al}{3} $\lambda$1863 line.}
\tablenotetext{g}{The observed lines at $\lambda$2376 and $\lambda$2384 in the spectrum of MRC~2251--178 are unidentified. However, they are contaminated by 
                  the Galactic \ion{Fe}{2} $\lambda$2344 and $\lambda$2374, respectively.}
\end{deluxetable}
